Robust Decision Aggregation with Adversarial Experts

We consider a robust aggregation problem in the presence of both truthful and adversarial experts. The truthful experts will report their private signals truthfully, while the adversarial experts can report arbitrarily. We assume experts are marginally symmetric in the sense that they share the same common prior and marginal posteriors. The rule maker needs to design an aggregator to predict the true world state from these experts' reports, without knowledge of the underlying information structures or adversarial strategies. We aim to find the optimal aggregator that outputs a forecast minimizing regret under the worst information structure and adversarial strategies. The regret is defined by the difference in expected loss between the aggregator and a benchmark who aggregates optimally given the information structure and reports of truthful experts. We focus on binary states and reports. Under L1 loss, we show that the truncated mean aggregator is optimal. When there are at most k adversaries, this aggregator discards the k lowest and highest reported values and averages the remaining ones. For L2 loss, the optimal aggregators are piecewise linear functions. All the optimalities hold when the ratio of adversaries is bounded above by a value determined by the experts' priors and posteriors. The regret only depends on the ratio of adversaries, not on their total number. For hard aggregators that output a decision, we prove that a random version of the truncated mean is optimal for both L1 and L2. This aggregator randomly follows a remaining value after discarding the $k$ lowest and highest reported values. We extend the hard aggregator to multi-state setting. We evaluate our aggregators numerically in an ensemble learning task. We also obtain negative results for general adversarial aggregation problems under broader information structures and report spaces.

==> body/pic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dodgerblue52152219}{RGB}{52,152,219}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2317660}{RGB}{231,76,60}

\begin{axis}[
width=.5\textwidth,
height=.3\textwidth,
legend cell align={right},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Optimal Aggregator},
x grid style={darkgray176},
xlabel={Number of Experts Reporting Signal ``H''},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Output of Aggregators},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, dodgerblue52152219, dashed]
table {%
0 0
1 0.1
2 0.2
3 0.3
4 0.4
5 0.5
6 0.6
7 0.7
8 0.8
9 0.9
10 1
};
\addlegendentry{Non-adversarial: Optimal Aggregator, L1 loss}
\addplot [semithick, dodgerblue52152219]
table {%
0 0
1 0
2 0
3 0.166666666666667
4 0.333333333333333
5 0.5
6 0.666666666666667
7 0.833333333333333
8 1
9 1
10 1
};
\addlegendentry{Adversarial: Optimal Aggregator, L1 loss}
\addplot [semithick, tomato2317660]
table {%
0 0.235294117647059
1 0.235294117647059
2 0.235294117647059
3 0.33710407239819
4 0.438914027149321
5 0.540723981900452
6 0.642533936651584
7 0.744343891402715
8 0.846153846153846
9 0.846153846153846
10 0.846153846153846
};
\addlegendentry{Adversarial: Optimal Aggregator, L2 loss}
\addplot [semithick, tomato2317660, dashed]
table {%
0 0.11814544
1 0.235294117647059
2 0.306075812941176
3 0.376857508235294
4 0.447639203529412
5 0.518420898823529
6 0.589202594117647
7 0.659984289411765
8 0.730765984705882
9 0.80154768
10 0.96776412
};
\addlegendentry{Non-adversarial: Optimal Aggregator, L2 loss}
\end{axis}

\end{tikzpicture}

